Motion corrected MRI with DISORDER: Distributed and Incoherent Sample Orders for Reconstruction Deblurring using Encoding Redundancy

Purpose: To enable rigid-body motion tolerant parallel volumetric magnetic resonance imaging by retrospective head motion correction on a variety of spatio-temporal scales and imaging sequences. Theory and methods: Tolerance against rigid-body motion is based on distributed and incoherent sampling orders for boosting a joint retrospective motion estimation and reconstruction framework. Motion resilience stems from the encoding redundancy in the data, as generally provided by the coil array. Hence, it does not require external sensors, navigators or training data, so the methodology is readily applicable to sequences using 3D encodings. Results: Simulations are performed showing full inter-shot corrections for usual levels of in-vivo motion, large number of shots, standard levels of noise and moderate acceleration factors. Feasibility of inter- and intra-shot corrections is shown under controlled motion in-vivo. Practical efficacy is illustrated by high quality results in most corrupted of 208 volumes from a series of 26 clinical pediatric examinations collected using standard protocols. Conclusion: The proposed framework addresses the rigid motion problem in volumetric anatomical brain scans with sufficient encoding redundancy which has enabled reliable pediatric examinations without sedation.

==> caption1.tex <==
\caption{Sketch of volumetric sampling for an exemplary $K=4\times 4\times 4$ space (in radians). \textbf{a)} Measured samples after acquiring the first readout. \textbf{b)} Measured samples after acquiring the first segment. \textbf{c)} Measured samples after whole sequence acquisition with color coding used to differentiate each segment. \textbf{d)} View of the $k_2$-$k_3$ PE plane.}
\label{fig:VOEN}

==> caption2.tex <==
\caption{Example of segments for different encoding orders to cover a $P=K_2K_3$ PE plane (in radians) with $K_2=K_3=32$ using an acquisition partitioned into $M=16$ segments with equal number of profiles per segment $E_s=E=P/M=64$. Full set of profiles to cover the PE plane as red circles, profiles within a segment filled in blue, underlying tilings ($U_2=U_3=4$) in purple, samples at half the spatial resolution enclosed in cyan, and areas covered by $4$ intra-segment temporal subdivisions of considered segment enclosed in yellow. \textbf{a)} {\ber Sequential}; \textbf{b)} {\ber Checkered}; \textbf{c)} {\ber Random-checkered}; and \textbf{d)} {\ber Random} traversals.}
\label{fig:SAOR}


==> caption3.tex <==
\caption{Segment $m$ and tiling $e$ temporal orders together with trajectory derivatives $\text{d}k_2$ and $\text{d}k_3$ (left to right) for {\ber Zig-zag} tiling orders used in non steady-state sequences. The example corresponds to a case with $P=3630$ profiles, $M=30$ segments and tiling pattern $U_2\times U_3=6\times 5$. \textbf{a)} {\ber Sequential}; \textbf{b)} {\ber Checkered}; and \textbf{c)} {\ber Random-checkered} segments.}
\label{fig:ECORA}


==> caption4.tex <==
\caption{Segment $m$ and tiling $e$ temporal orders together with trajectory derivatives $\text{d}k_2$ and $\text{d}k_3$ (left to right) for {\ber Alternating zig-zag} tiling orders used in steady-state sequences. The example corresponds to a case with $P=3630$ profiles, $M=30$ segments and tiling pattern $U_2\times U_3=6\times 5$. \textbf{a)} {\ber Sequential}; \textbf{b)} {\ber Checkered}; \textbf{c)} {\ber Random-checkered}; and \textbf{d)} {\ber Random} segments.}
\label{fig:ECORB}


==> caption5.tex <==
\caption{Aligned reconstruction convergence against effective iterations $j$ defined as a single application of the encoding or decoding operator for a single motion state and coil channel at full resolution. \textbf{a)} Different encoding orders, number of segments $M\in\{4,64\}$ (rows), motion levels $\theta\in\{2^{\circ},5^{\circ},10^{\circ}\}$ (columns), $j_{\text{max}}=20000$. \textbf{b)} Different encoding orders and number of multiresolution levels $L$, number of segments $M\in\{16,256\}$ (rows), motion levels $\theta\in\{5^{\circ},10^{\circ},20^{\circ}\}$ (columns), $j_{\text{max}}=200000$. \textbf{c)} Different encoding orders, $L=2$, acceleration factors $R\in\{1\times 1,2\times 2\}$ with matched number of segments $M\in\{64,16\}$ (rows), motion levels $\theta\in\{5^{\circ},10^{\circ},20^{\circ}\}$ (columns), $j_{\text{max}}=200000$.}
\label{fig:VACO}


==> caption6.tex <==
\caption{Reconstruction results \textbf{a)} without and with motion correction for {\ber Sequential} and {\ber Random-checkered} traversals compared to the GT (top row) and corresponding error maps (bottom row) for $M=64$ / $\theta=10^{\circ}$ and \textbf{b)} for a {\ber Random-checkered} traversal without motion, and with known and estimated $\theta=10^{\circ}$ motion for $R=1\times 1$ and $R=2\times 2$ (top row) and corresponding error maps (bottom row).}
\label{fig:VARE}

==> caption7.tex <==
\caption{Reconstruction results for extreme motion in vivo. \textbf{a)} Uncorrected; \textbf{b)} inter-shot corrections; and \textbf{c)} intra-shot corrections. From left to right, results without deliberate motion and reconstructions and errors in the presence of extreme motion for $Q=\{1,2,3\}$ repeats of a $R=2\times 2$ accelerated baseline scan.}
\label{fig:READ}

==> caption8.tex <==
\caption{Reconstruction results for pediatric cases with largest intra-scan degradations. \textbf{a)} Uncorrected; \textbf{b)} motion-corrected; and \textbf{c)} motion-corrected and regularized outlier segment rejection reconstructions. From left to right, results for the main families of sequences for structural brain imaging.}
\label{fig:REIN}

==> caption9.tex <==
\textbf{Figure S1.} First $120\,\mbox{s}$ of estimated motion traces for pediatric cases with largest intra-scan degradations for each sequence. Left: original motion traces. Right: motion traces with segment opacity given by corresponding reliability $w$. Solid lines indicate data collection periods for each segment with dotted lines used to connect these. Tra and Rot in the legends refer respectively to Translation and Rotation.
\label{fig:MOTR}
